Predicting Future Spatiotemporal Occupancy Grids with Semantics for Autonomous Driving

For autonomous vehicles to proactively plan safe trajectories and make informed decisions, they must be able to predict the future occupancy states of the local environment. However, common issues with occupancy prediction include predictions where moving objects vanish or become blurred, particularly at longer time horizons. We propose an environment prediction framework that incorporates environment semantics for future occupancy prediction. Our method first semantically segments the environment and uses this information along with the occupancy information to predict the spatiotemporal evolution of the environment. We validate our approach on the real-world Waymo Open Dataset. Compared to baseline methods, our model has higher prediction accuracy and is capable of maintaining moving object appearances in the predictions for longer prediction time horizons.

==> Figures/Fig1/Fig1.tex <==
\begin{tikzpicture}%


\node(input_OGM) [label={[align=center, xshift=0.5ex]left: \footnotesize Input OGMs \\ \footnotesize $t \in 1:T$}] {\includegraphics[width=0.08\textwidth, trim = {0.365cm 0.365cm 0.26cm 0.27cm},clip]{Figures/Fig1/X_test_329_t_2.pdf}};

\node(input_OGM_2) [on grid, above right = 0.5 em of input_OGM] {\includegraphics[width=0.08\textwidth, trim = {0.365cm 0.365cm 0.26cm 0.27cm},clip]{Figures/Fig1/X_test_329_t_3.pdf}};

\node(input_OGM_3) [on grid, above right = 0.5 em of input_OGM_2] {\includegraphics[width=0.08\textwidth, trim = {0.365cm 0.365cm 0.26cm 0.27cm},clip]{Figures/Fig1/X_test_329_t_4.pdf}};


\node(input_semantics) [label={[align=center, xshift=0.5ex]left: \footnotesize Input SMGMs \\ \footnotesize $t \in 1:T$}] [below = 1 em of input_OGM] {\includegraphics[width=0.08\textwidth, trim = {0.35cm 0.355cm 0.26cm 0.27cm},clip]{Figures/Fig1/X_semantics_329_t_2.pdf}};
 
\node(input_semantics_2) [on grid, above right = 0.5em of input_semantics] {\includegraphics[width=0.08\textwidth, trim = {0.35cm 0.355cm 0.26cm 0.27cm},clip]{Figures/Fig1/X_semantics_329_t_3.pdf}}; 
 
\node(input_semantics_3) [on grid, above right = 0.5em of input_semantics_2] {\includegraphics[width=0.08\textwidth, trim = {0.35cm 0.355cm 0.26cm 0.27cm},clip]{Figures/Fig1/X_semantics_329_t_4.pdf}};

\node(output) [label={[align=center, xshift=0.5ex]below:  \footnotesize Predicted OGMs \\ \footnotesize $t \in (T+1):(T+H)$}] [above right = -1em and 3em of input_semantics] {\includegraphics[width=0.08\textwidth, trim = {0.365cm 0.365cm 0.26cm 0.27cm},clip]{Figures/Fig1/X_pred_329_t_5.pdf}};

\node(output_2) [on grid, above right = 0.5em of output]{\includegraphics[width=0.08\textwidth, trim = {0.365cm 0.365cm 0.26cm 0.27cm},clip]{Figures/Fig1/X_pred_329_t_6.pdf}};

\node(output_3) [on grid, above right = 0.5em of output_2]{\includegraphics[width=0.08\textwidth, trim = {0.365cm 0.365cm 0.26cm 0.27cm},clip]{Figures/Fig1/X_pred_329_t_7.pdf}};

\node(output_4)[on grid, above right = 0.5 em of output_3] {\includegraphics[width=0.08\textwidth, trim = {0.365cm 0.365cm 0.26cm 0.27cm},clip ]{Figures/Fig1/X_pred_329_t_8.pdf}};

\node(output_5)[on grid, above right = 0.5 em of output_4] {\includegraphics[width=0.08\textwidth, trim = {0.365cm 0.365cm 0.26cm 0.27cm},clip ]{Figures/Fig1/X_pred_329_t_9.pdf}};




\draw [->] (input_OGM_3) -- (output);
\draw [->] (input_semantics_3) -- (output);

\end{tikzpicture}

==> Figures/Fig_model_illustration/model.tex <==
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=red!60, fill=yellow!10, very thick, minimum size=6mm},
recnode/.style={rectangle, draw=red!60, fill=yellow!10, very thick, minimum size=12mm},
]

\node(SMGM_input) [label={[align=center, xshift=0.5ex, yshift=-1ex] left: \footnotesize Input SMGM \\[-0.1cm] \footnotesize $t = k$}] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Fig_model_illustration/X_semantics_329_t_4.pdf}};
\node(sem_seg_box_lowerleft_corner)[below right = -1.5 em and 2 em of SMGM_input]{};
\node(sem_seg_box_upperright_corner)[above right = 1.5 em and 5 em of sem_seg_box_lowerleft_corner]{};
\node[recnode](sem_seg_box)[on grid, right = 8 em of SMGM_input]{\footnotesize Semantics Prediction};
\node(SMGM_output) [label={[align=center, yshift=-0.2ex] below: \footnotesize Predicted SMGM \\[-0.1cm] \footnotesize $t = k+1$}][on grid, right = 16em of SMGM_input] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Fig_model_illustration/X_semantics_329_t_5.pdf}};

\node(sem_seg_box_left_corner)[on grid, right = 4.5 em of SMGM_input]{};
\node(sem_seg_box_right_corner)[on grid, right = 11.6 em of SMGM_input]{};
\draw[->][thick] (SMGM_input) -- (sem_seg_box_left_corner);
\draw[->][thick] (sem_seg_box_right_corner) -- (SMGM_output);

\node(OGM_input) [label={[align=center, xshift=0.5ex] left: \footnotesize Input OGM \\[-0.1cm] \footnotesize $t = k$}] [on grid, below = 5em of SMGM_input] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Fig_model_illustration/X_test_329_t_4.pdf}};
\node[squarednode](target)[on grid, right = 25 em of OGM_input]{\footnotesize $A_l$};
\node[squarednode](prediction)[on grid, above = 3 em of target]{\footnotesize $\hat{A_l}$};
\node[squarednode](representation)[on grid, left = 4 em of prediction]{\footnotesize $R_l$};
\node[squarednode](error)[on grid, above right = 1.5 em and 4 em of target]{\footnotesize $E_l$};
\draw[->][thick] (OGM_input) -- (target);
\draw[->][thick] (target) -- (error);
\draw[->][thick] (prediction) -- (error);
\draw[->][thick] (representation) -- (prediction);
\draw[->][thick] (SMGM_output) -- (representation);
\node(midway)[on grid, above = 2 em of representation]{};
\node(midway_2)[on grid, above right = 0.5 em of midway]{};
\node(midway_2_end)[on grid, below = 1.8 em of midway_2]{};
\draw[-][thick] (error) |- ($(error)!1!(midway.1)$) -- (midway.0);
\draw[->][thick] (midway_2) -- (midway_2_end);
\node(R_upperlayer)[on grid, above left = 3.5 em and 0.2 em of representation]{};
\node(R_upperlayer_anchor)[on grid, above left = 0.55 em and 0.2 em of representation]{};
\draw[->][thick] (R_upperlayer) -- (R_upperlayer_anchor);
\node(upperlayer)[on grid, right = 8.2 em of R_upperlayer]{};
\draw[->][thick] (error) -- (upperlayer);
\node(representation_bottom_edge)[on grid, below left = 1 em and 0.4 em of representation]{};
\draw[thick, ->] (representation_bottom_edge) arc (0:-270:0.2);


\node(bigbox_expand_right)[on grid, right = 6 em of prediction]{};
\node(bigbox_expand_left)[on grid, left = 0.8 em of sem_seg_box_lowerleft_corner]{};
\node(bigbox_expand_bottom)[on grid, below = 1.4 em of target]{};
\node(bigbox_expand_top)[on grid, above = 2 em of SMGM_output]{};
\node(dotted_line_anchor)[on grid, above = 2 em of prediction]{};
\draw[loosely dotted][ultra thick] (dotted_line_anchor.north) -- + (0, 0.5);
\node(OGM_output) [label={[align=center, xshift=0.5ex] below: \footnotesize Predicted OGM \\[-0.1cm] \footnotesize $t = k+1$}] [on grid, right = 5em of bigbox_expand_right] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Fig_model_illustration/X_test_329_t_5.pdf}};
\draw[->][thick] (bigbox_expand_right) -- (OGM_output);
\scoped[on background layer]{\node [fit=(sem_seg_box_lowerleft_corner)(sem_seg_box_upperright_corner)(error)(target)(bigbox_expand_right)(bigbox_expand_left)(bigbox_expand_bottom)(bigbox_expand_top),fill=AntiqueWhite1]{};}
\node(occbox_expand_left)[on grid, left = 1.2 em of representation]{};
\node(occbox_expand_right)[on grid, right = 1.2 em of error]{};
\scoped[on background layer]{\node [fit=(representation)(target)(error)(upperlayer)(occbox_expand_left)(occbox_expand_right), fill=RosyBrown1]{};}

\node(occ_pred_caption)[below = 0.1em of target]{\footnotesize Occupancy Prediction};

\end{tikzpicture}

==> Figures/Fig_pipeline/pipeline.tex <==
\begin{tikzpicture}[>=stealth',font=\footnotesize]
\matrix [column sep=0.35cm,row sep=0.001cm] {
& \node[block] (sem_seg) {Semantic \\ Segmentation}; & 
\node[block] (smgm) {SMGMs}; \\
\node[block] (pc) {Point \\ Cloud}; & & &
\node[block] (env_pred) {Environment \\ Prediction}; &
\node[block] (pred_ogm) {Predicted \\ OGMs}; \\
& \node[block] (ground_seg) {Ground Point \\ Removal}; & 
\node[block] (ogm) {OGMs}; \\
};
\draw [->] 
    (sem_seg) edge (smgm)
    (pc) edge (sem_seg)
    (pc) edge (ground_seg)
    (ground_seg) edge (ogm)
    (smgm) edge (env_pred)
    (ogm) edge (env_pred)
    (env_pred) edge (pred_ogm)
;
\end{tikzpicture}

==> Figures/Fig_qualitative/plot_575.tex <==
\begin{tikzpicture}
\node(input) [] {\includegraphics[width=1.0\linewidth]{Figures/Fig_qualitative/in_575.pdf}};
\node(predictions) [below right=-0.35cm and -8.55cm of input] {\includegraphics[width=0.97\linewidth]{Figures/Fig_qualitative/plot_575_p.pdf}};
\end{tikzpicture}

==> Figures/Fig_qualitative/plot_728.tex <==
\begin{tikzpicture}
\node(input) [] {\includegraphics[width=1.0\linewidth]{Figures/Fig_qualitative/in_728.pdf}};
\node(predictions) [below right=-0.35cm and -8.55cm of input] {\includegraphics[width=0.97\linewidth]{Figures/Fig_qualitative/plot_728_p.pdf}};
\end{tikzpicture}

==> Figures/Fig_quantitative/IS.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Prediction Time (s)},
xmin=0.1, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize IS},
ymin=0, ymax=15.2096629642245,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0.1,1.0578985630633322)
--(axis cs:0.1,1.00408593360399)
--(axis cs:0.2,2.1731530664269982)
--(axis cs:0.3,2.5078508903516274)
--(axis cs:0.4,3.605906193397436)
--(axis cs:0.5,4.372154967360154)
--(axis cs:0.6,5.382299542674)
--(axis cs:0.7,6.260564003901839)
--(axis cs:0.8,7.171361489486647)
--(axis cs:0.9,8.082579789788609)
--(axis cs:1.0,9.006873322322805)
--(axis cs:1.1,9.882332020385068)
--(axis cs:1.2,10.779882838459963)
--(axis cs:1.3,11.674245252314497)
--(axis cs:1.4,12.645126919851464)
--(axis cs:1.5,13.63036884984966)
--(axis cs:1.5,14.448403779792603)
--(axis cs:1.5,14.448403779792603)
--(axis cs:1.4,13.41093361972776)
--(axis cs:1.3,12.391418089498627)
--(axis cs:1.2,11.450627722332014)
--(axis cs:1.1,10.511116078615494)
--(axis cs:1.0,9.588652412529244)
--(axis cs:0.9,8.609435364476271)
--(axis cs:0.8,7.642974594686344)
--(axis cs:0.7,6.675779328078265)
--(axis cs:0.6,5.739998434533932)
--(axis cs:0.5,4.66814420865865)
--(axis cs:0.4,3.8490532393536725)
--(axis cs:0.3,2.6772265703021185)
--(axis cs:0.2,2.320474846545018)
--(axis cs:0.1,1.0578985630633322)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0.1,1.0056457956366107)
--(axis cs:0.1,0.9546896267354612)
--(axis cs:0.2,2.134236653591583)
--(axis cs:0.3,2.411617883371213)
--(axis cs:0.4,3.442676078773955)
--(axis cs:0.5,4.022902870996822)
--(axis cs:0.6,4.902153449417543)
--(axis cs:0.7,5.582991326467792)
--(axis cs:0.8,6.374255061900374)
--(axis cs:0.9,7.094444600172641)
--(axis cs:1.0,7.85906469426798)
--(axis cs:1.1,8.594380357216204)
--(axis cs:1.2,9.315732873546853)
--(axis cs:1.3,10.012253046086133)
--(axis cs:1.4,10.765584306846758)
--(axis cs:1.5,11.474105703978946)
--(axis cs:1.5,12.102863578573501)
--(axis cs:1.5,12.102863578573501)
--(axis cs:1.4,11.363110480767634)
--(axis cs:1.3,10.573830983831652)
--(axis cs:1.2,9.845469283410548)
--(axis cs:1.1,9.091466672991652)
--(axis cs:1.0,8.321603136370273)
--(axis cs:0.9,7.515938632864889)
--(axis cs:0.8,6.7593433738899)
--(axis cs:0.7,5.93090958543961)
--(axis cs:0.6,5.212604836256691)
--(axis cs:0.5,4.284558947918877)
--(axis cs:0.4,3.6720086067692446)
--(axis cs:0.3,2.5808752461237354)
--(axis cs:0.2,2.2907714642909545)
--(axis cs:0.1,1.0056457956366107)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0.1,0.6003611056873476)
--(axis cs:0.1,0.5697280689485632)
--(axis cs:0.2,1.2288209357808972)
--(axis cs:0.3,1.5307115143492813)
--(axis cs:0.4,2.1840470180667375)
--(axis cs:0.5,2.7103859571871785)
--(axis cs:0.6,3.3861667404962206)
--(axis cs:0.7,4.054419024799744)
--(axis cs:0.8,4.7543555369307775)
--(axis cs:0.9,5.453555342466271)
--(axis cs:1.0,6.148035140760893)
--(axis cs:1.1,6.845525138402846)
--(axis cs:1.2,7.569537919537203)
--(axis cs:1.3,8.28797340788661)
--(axis cs:1.4,9.02359040952562)
--(axis cs:1.5,9.79022126556337)
--(axis cs:1.5,10.349209968848049)
--(axis cs:1.5,10.349209968848049)
--(axis cs:1.4,9.542077698378487)
--(axis cs:1.3,8.769070672547286)
--(axis cs:1.2,8.017876130109782)
--(axis cs:1.1,7.256923518934044)
--(axis cs:1.0,6.526567905809303)
--(axis cs:0.9,5.792216461201808)
--(axis cs:0.8,5.049757509500637)
--(axis cs:0.7,4.309650231918669)
--(axis cs:0.6,3.5938706921914725)
--(axis cs:0.5,2.879161902425499)
--(axis cs:0.4,2.320277703191335)
--(axis cs:0.3,1.6271586421999122)
--(axis cs:0.2,1.3030093150529487)
--(axis cs:0.1,0.6003611056873476)
--cycle;

\addplot [semithick, color0, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.1 1.030992248333661
0.2 2.246813956486008
0.3 2.592538730326873
0.4 3.727479716375554
0.5 4.520149588009402
0.6 5.561148988603966
0.7 6.468171665990052
0.8 7.407168042086496
0.9 8.34600757713244
1.0 9.297762867426025
1.1 10.19672404950028
1.2 11.115255280395989
1.3 12.032831670906562
1.4 13.028030269789612
1.5 14.039386314821131
};
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.1 0.980167711186036
0.2 2.212504058941269
0.3 2.4962465647474743
0.4 3.5573423427715998
0.5 4.15373090945785
0.6 5.057379142837117
0.7 5.756950455953701
0.8 6.566799217895137
0.9 7.305191616518765
1.0 8.090333915319126
1.1 8.842923515103928
1.2 9.5806010784787
1.3 10.293042014958893
1.4 11.064347393807196
1.5 11.788484641276224
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.1 0.5850445873179554
0.2 1.265915125416923
0.3 1.5789350782745968
0.4 2.252162360629036
0.5 2.7947739298063388
0.6 3.4900187163438465
0.7 4.182034628359206
0.8 4.902056523215707
0.9 5.62288590183404
1.0 6.337301523285098
1.1 7.051224328668445
1.2 7.793707024823493
1.3 8.528522040216949
1.4 9.282834053952053
1.5 10.06971561720571
};
\end{axis}

\end{tikzpicture}


==> Figures/Fig_quantitative/dyn_mse.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = 5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Prediction Time (s)},
xmin=0.1, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize Dynamic MSE},
ymin=0, ymax=0.00377132888970664,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0.1,0.000409279062)
--(axis cs:0.1,0.000399646338)
--(axis cs:0.2,0.0009956528417000001)
--(axis cs:0.3,0.00112907316)
--(axis cs:0.4,0.001537540661)
--(axis cs:0.5,0.001724886841)
--(axis cs:0.6,0.002018951111)
--(axis cs:0.7,0.0021553433850000003)
--(axis cs:0.8,0.0023404338965)
--(axis cs:0.9,0.002436833734)
--(axis cs:1.0,0.0025886861030000002)
--(axis cs:1.1,0.002675526363)
--(axis cs:1.2,0.002774696524)
--(axis cs:1.3,0.0028714177420000003)
--(axis cs:1.4,0.002961460661)
--(axis cs:1.5,0.003020929137)
--(axis cs:1.5,0.003047274063)
--(axis cs:1.5,0.003047274063)
--(axis cs:1.4,0.002987546139)
--(axis cs:1.3,0.002897105858)
--(axis cs:1.2,0.002799950276)
--(axis cs:1.1,0.002700326837)
--(axis cs:1.0,0.002613082897)
--(axis cs:0.9,0.0024605074659999997)
--(axis cs:0.8,0.0023636369034999998)
--(axis cs:0.7,0.002177614015)
--(axis cs:0.6,0.002040508889)
--(axis cs:0.5,0.0017448201589999998)
--(axis cs:0.4,0.0015563657390000002)
--(axis cs:0.3,0.0011452172400000001)
--(axis cs:0.2,0.0010108181583)
--(axis cs:0.1,0.000409279062)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0.1,0.0004832396506)
--(axis cs:0.1,0.0004727696694)
--(axis cs:0.2,0.0011479251590000002)
--(axis cs:0.3,0.0012529260109999999)
--(axis cs:0.4,0.001648228899)
--(axis cs:0.5,0.001816960859)
--(axis cs:0.6,0.002078310647)
--(axis cs:0.7,0.002227588404)
--(axis cs:0.8,0.002413256761)
--(axis cs:0.9,0.002526205021)
--(axis cs:1.0,0.002694188043)
--(axis cs:1.1,0.0028019571649999997)
--(axis cs:1.2,0.002904914144)
--(axis cs:1.3,0.003017472269)
--(axis cs:1.4,0.003122051831)
--(axis cs:1.5,0.003200969245)
--(axis cs:1.5,0.0032280813549999997)
--(axis cs:1.5,0.0032280813549999997)
--(axis cs:1.4,0.003148828969)
--(axis cs:1.3,0.0030437995310000003)
--(axis cs:1.2,0.002930747856)
--(axis cs:1.1,0.002827330835)
--(axis cs:1.0,0.0027190713570000003)
--(axis cs:0.9,0.0025503035789999997)
--(axis cs:0.8,0.002436813239)
--(axis cs:0.7,0.002250224996)
--(axis cs:0.6,0.002100179353)
--(axis cs:0.5,0.0018374151409999999)
--(axis cs:0.4,0.001667715301)
--(axis cs:0.3,0.001269927189)
--(axis cs:0.2,0.001164201841)
--(axis cs:0.1,0.0004832396506)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0.1,0.0003035209314)
--(axis cs:0.1,0.0002952321686)
--(axis cs:0.2,0.000609508402)
--(axis cs:0.3,0.0008092114515)
--(axis cs:0.4,0.0010791227460000001)
--(axis cs:0.5,0.001304421554)
--(axis cs:0.6,0.0015185790975)
--(axis cs:0.7,0.0016895935765000002)
--(axis cs:0.8,0.001850938723)
--(axis cs:0.9,0.001980318758)
--(axis cs:1.0,0.002132957238)
--(axis cs:1.1,0.0022500250919999997)
--(axis cs:1.2,0.002367026375)
--(axis cs:1.3,0.0024833825120000002)
--(axis cs:1.4,0.00259788574)
--(axis cs:1.5,0.002689147065)
--(axis cs:1.5,0.0027140103349999997)
--(axis cs:1.5,0.0027140103349999997)
--(axis cs:1.4,0.00262232586)
--(axis cs:1.3,0.002507280488)
--(axis cs:1.2,0.002390360625)
--(axis cs:1.1,0.002272778108)
--(axis cs:1.0,0.002155113162)
--(axis cs:0.9,0.0020016712420000003)
--(axis cs:0.8,0.0018715848769999999)
--(axis cs:0.7,0.0017093238235)
--(axis cs:0.6,0.0015372891024999999)
--(axis cs:0.5,0.001321768446)
--(axis cs:0.4,0.001094907854)
--(axis cs:0.3,0.0008228909485)
--(axis cs:0.2,0.000621389198)
--(axis cs:0.1,0.0003035209314)
--cycle;

\addplot [semithick, color0, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.1 0.0004044627
0.2 0.0010032355
0.3 0.0011371452
0.4 0.0015469532
0.5 0.0017348535
0.6 0.00202973
0.7 0.0021664787
0.8 0.0023520354
0.9 0.0024486706
1.0 0.0026008845
1.1 0.0026879266
1.2 0.0027873234
1.3 0.0028842618
1.4 0.0029745034
1.5 0.0030341016
};
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.1 0.00047800466
0.2 0.0011560635
0.3 0.0012614266
0.4 0.0016579721
0.5 0.001827188
0.6 0.002089245
0.7 0.0022389067
0.8 0.002425035
0.9 0.0025382543
1.0 0.0027066297
1.1 0.002814644
1.2 0.002917831
1.3 0.0030306359
1.4 0.0031354404
1.5 0.0032145253
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.1 0.00029937655
0.2 0.0006154488
0.3 0.0008160512
0.4 0.0010870153
0.5 0.001313095
0.6 0.0015279341
0.7 0.0016994587
0.8 0.0018612618
0.9 0.001990995
1.0 0.0021440352
1.1 0.0022614016
1.2 0.0023786935
1.3 0.0024953315
1.4 0.0026101058
1.5 0.0027015787
};
\end{axis}
\end{tikzpicture}


==> Figures/Fig_quantitative/legend_vert.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{customlegend}[legend columns=1,legend style={align=left,draw=white!80!black,column sep=2ex},
        legend entries={\footnotesize PredNet,
                        \footnotesize D-P,
                        \footnotesize Ours}]
        \addlegendimage{semithick, color0, mark=diamond*, mark size=2, mark options={solid}}
        \addlegendimage{semithick, color2, mark=triangle*, mark size=2, mark options={solid}}
        \addlegendimage{semithick, color3, mark=*, mark size=2, mark options={solid}}
        \end{customlegend}
\end{tikzpicture}

==> Figures/Fig_quantitative/mse.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = 5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Prediction Time (s)},
xmin=0.1, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize MSE},
ymin=0, ymax=0.0576937549747527,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0.1,0.010808680133)
--(axis cs:0.1,0.010761860867)
--(axis cs:0.2,0.01667299995)
--(axis cs:0.3,0.01908797478)
--(axis cs:0.4,0.02357405656)
--(axis cs:0.5,0.02672472243)
--(axis cs:0.6,0.03060226446)
--(axis cs:0.7,0.03372629748)
--(axis cs:0.8,0.037086746977)
--(axis cs:0.9,0.040001983646)
--(axis cs:1.0,0.043105910715)
--(axis cs:1.1,0.045841933704)
--(axis cs:1.2,0.04865960613)
--(axis cs:1.3,0.051302757618)
--(axis cs:1.4,0.053847441312)
--(axis cs:1.5,0.056338945673)
--(axis cs:1.5,0.056439702327)
--(axis cs:1.5,0.056439702327)
--(axis cs:1.4,0.053946254687999996)
--(axis cs:1.3,0.051399522382000004)
--(axis cs:1.2,0.04875416387)
--(axis cs:1.1,0.045934034296)
--(axis cs:1.0,0.043195521284999996)
--(axis cs:0.9,0.040088644353999996)
--(axis cs:0.8,0.037170493023000004)
--(axis cs:0.7,0.033806502520000004)
--(axis cs:0.6,0.03067897354)
--(axis cs:0.5,0.02679677757)
--(axis cs:0.4,0.02364200944)
--(axis cs:0.3,0.019149559219999997)
--(axis cs:0.2,0.016730700050000002)
--(axis cs:0.1,0.010808680133)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0.1,0.010273157274)
--(axis cs:0.1,0.010227376726000001)
--(axis cs:0.2,0.016353442078)
--(axis cs:0.3,0.019042787285)
--(axis cs:0.4,0.023432667516)
--(axis cs:0.5,0.026656035968)
--(axis cs:0.6,0.030295912919999998)
--(axis cs:0.7,0.033416815770000004)
--(axis cs:0.8,0.036640058796)
--(axis cs:0.9,0.039477889998000004)
--(axis cs:1.0,0.042400081937)
--(axis cs:1.1,0.0450154007)
--(axis cs:1.2,0.047685394047)
--(axis cs:1.3,0.050170773305000006)
--(axis cs:1.4,0.052489539769999996)
--(axis cs:1.5,0.05481927312)
--(axis cs:1.5,0.05491892088)
--(axis cs:1.5,0.05491892088)
--(axis cs:1.4,0.05258734623)
--(axis cs:1.3,0.050266686695)
--(axis cs:1.2,0.047779193953)
--(axis cs:1.1,0.045106845300000004)
--(axis cs:1.0,0.042489118063)
--(axis cs:0.9,0.039564130002)
--(axis cs:0.8,0.036723441204)
--(axis cs:0.7,0.03349678823)
--(axis cs:0.6,0.03037236708)
--(axis cs:0.5,0.026728126031999998)
--(axis cs:0.4,0.023500536484)
--(axis cs:0.3,0.019104438714999998)
--(axis cs:0.2,0.016410717922)
--(axis cs:0.1,0.010273157274)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0.1,0.007313990369)
--(axis cs:0.1,0.007274669631)
--(axis cs:0.2,0.011756569831)
--(axis cs:0.3,0.014838590435)
--(axis cs:0.4,0.017858027335999997)
--(axis cs:0.5,0.020905144956000002)
--(axis cs:0.6,0.02375767614)
--(axis cs:0.7,0.02662119689)
--(axis cs:0.8,0.029377468858)
--(axis cs:0.9,0.03205098615)
--(axis cs:1.0,0.03472928743)
--(axis cs:1.1,0.03726774516)
--(axis cs:1.2,0.03975853346)
--(axis cs:1.3,0.042214129722000004)
--(axis cs:1.4,0.04455760785)
--(axis cs:1.5,0.046916319253)
--(axis cs:1.5,0.047009826747)
--(axis cs:1.5,0.047009826747)
--(axis cs:1.4,0.04464904215)
--(axis cs:1.3,0.042303430278)
--(axis cs:1.2,0.03984550654)
--(axis cs:1.1,0.037352262840000004)
--(axis cs:1.0,0.034811182569999995)
--(axis cs:0.9,0.03212998385)
--(axis cs:0.8,0.029453411142)
--(axis cs:0.7,0.02669380511)
--(axis cs:0.6,0.023826573860000002)
--(axis cs:0.5,0.020970079044)
--(axis cs:0.4,0.017918312664)
--(axis cs:0.3,0.014893875564999999)
--(axis cs:0.2,0.011805924169)
--(axis cs:0.1,0.007313990369)
--cycle;
\addplot [semithick, color0, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.1 0.0107852705
0.2 0.01670185
0.3 0.019118767
0.4 0.023608033
0.5 0.02676075
0.6 0.030640619
0.7 0.0337664
0.8 0.03712862
0.9 0.040045314
1.0 0.043150716
1.1 0.045887984
1.2 0.048706885
1.3 0.05135114
1.4 0.053896848
1.5 0.056389324
};

\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.1 0.010250267
0.2 0.01638208
0.3 0.019073613
0.4 0.023466602
0.5 0.026692081
0.6 0.03033414
0.7 0.033456802
0.8 0.03668175
0.9 0.03952101
1.0 0.0424446
1.1 0.045061123
1.2 0.047732294
1.3 0.05021873
1.4 0.052538443
1.5 0.054869097
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.1 0.00729433
0.2 0.011781247
0.3 0.014866233
0.4 0.01788817
0.5 0.020937612
0.6 0.023792125
0.7 0.026657501
0.8 0.02941544
0.9 0.032090485
1.0 0.034770235
1.1 0.037310004
1.2 0.03980202
1.3 0.04225878
1.4 0.044603325
1.5 0.046963073
};

\end{axis}

\end{tikzpicture}


